The $U$-plane of rank-one 4d $\mathcal{N}=2$ KK theories

The simplest non-trivial 5d superconformal field theories (SCFT) are the famous rank-one theories with $E_n$ flavour symmetry. We study their $U$-plane, which is the one-dimensional Coulomb branch of the theory on $\mathbb{R}^4 \times S^1$. The total space of the Seiberg-Witten (SW) geometry -- the $E_n$ SW curve fibered over the $U$-plane -- is described as a rational elliptic surface with a singular fiber of type $I_{9-n}$ at infinity. A classification of all possible Coulomb branch configurations, for the $E_n$ theories and their 4d descendants, is given by Persson's classification of rational elliptic surfaces. We show that the global form of the flavour symmetry group is encoded in the Mordell-Weil group of the SW elliptic fibration. We study in detail many special points in parameters space, such as points where the flavour symmetry enhances, and/or where Argyres-Douglas and Minahan-Nemeschansky theories appear. In a number of important instances, including in the massless limit, the $U$-plane is a modular curve, and we use modularity to investigate aspects of the low-energy physics, such as the spectrum of light particles at strong coupling and the associated BPS quivers. We also study the gravitational couplings on the $U$-plane, matching the infrared expectation for the couplings $A(U)$ and $B(U)$ to the UV computation using the Nekrasov partition function.

==> Gamma01star.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        
             
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);

    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5, 0.866) arc(60:00:1)
             -- (0,0) arc(180:120:1)
             }
                -- (0.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (0,0.7) {$S\mathcal{F}$};

        \fill (0,0)  circle[radius=0.5pt] {};
        \fill (-0.5,0.866)  circle[radius=1pt] {};
        
        \node at (-0.55,0.6) {$IV$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma04.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
    \begin{scope}
        \draw[very thin, black] (0,0) arc(0:60:1);
        \draw[very thin, black] (0,0) arc(180:0:1);
        \draw[very thin, black] (2,0) arc(180:60:1);
        
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1.5,0.866) arc(120:60:1);
    \end{scope}


    \begin{scope}
        \begin{pgfonlayer}{background}
            \foreach \i in {-0.5,0.5,1.5,2.5,3.5}
            {\draw[black, line width=0.1mm] (\i,0.866) -- (\i,3);
            }
             \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:0:1)
             -- (2,0) arc(180:0:1)
             -- (3.5,0.866)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (3.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}





==> Gamma04Cuts.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=2]
    
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-2.5}
    \pgfmathsetmacro{\myxhigh}{2.5}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
    \begin{scope}
        \draw[very thin, black] (-2,0) arc(180:0:1);
        \draw[very thin, black] (0,0) arc(180:0:1);
        
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1.5,0.866) arc(120:90:1);
        \draw[very thin, black] (-1.5,0.866) arc(60:90:1);
        
        \draw[dashed, black, line width=0.3mm] (-2,0) -- (-2,3);
        \draw[dashed, black, line width=0.3mm] (2,0) -- (2,3);
    \end{scope}


    \begin{scope}
        \begin{pgfonlayer}{background}
            \foreach \i in {-1.5,-0.5,0.5,1.5}
            {\draw[black, line width=0.1mm] (\i,0.866) -- (\i,3);
            }
             \clip
                (-2,3) 
                { -- (-2,0) arc(180:0:1)
             -- (0,0) arc(180:0:1)
             }
                -- (2, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-2,-1) rectangle (3.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    \begin{scope}
        \node at (-1.75,2) {$T^{-2}\mathcal{F}$};
        \node at (-1,2) {$T^{-1}\mathcal{F}$};
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (1.75,2) {$T^2\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1.5,0.5) {$T^2S\mathcal{F}$};
        \node at (-1.5,0.5) {$T^{-2}S\mathcal{F}$};

        \fill (-2,0)  circle[radius=0.5pt];
        \fill (-1,0)  circle[radius=0.5pt];        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        
        \draw [->] (1.55,0.63) -- (1.8,0.8);  
        \draw [->] (-1.55,0.63) -- (-1.8,0.8);
    \end{scope}
    
\end{tikzpicture}

%\end{document}





==> Gamma06.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{6}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        
        \draw[very thin, black] (2,0) arc(0:60:1);
        \draw[very thin, black] (2,0) arc(180:60:1);      
        
        \draw[very thin, black] (3,0) arc(0:120:1);
        \draw[very thin, black] (3,0) arc(180:60:1);   
        \draw[very thin, black] (4.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (1.5,0.29) arc(120:0:1/3);
        \draw[very thin, black] (2,0) arc(180:60:1/3);
        \draw[very thin, black] (2.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (1.5,0.29) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (2.5,0.29) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
        \draw[very thin, black] (4.5,0.866) -- (4.5, 3);
        \draw[very thin, black] (5.5,0.866) -- (5.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.29) arc(120:0:1/3)
             -- (2,0) arc(180:60:1/3)
             -- (2.5,0.29) arc(120:0:1/3)
             -- (3,0) arc(180:60:1)
             -- (4.5,0.866) arc(120:60:1)
             }
                -- (5.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (5.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        \node at (5,2) {$T^5\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        \node at (3,0.75) {$T^3S\mathcal{F}$};

        \node at (2.35,0.4) [scale=0.7] {$T^2ST^{-1}$};
        \node at (1.67,0.45) [scale=0.7] {$T^2ST$};
        \node at (2.67,0.53) [scale=0.7] {$T^3ST$};
        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        \fill (4,0)  circle[radius=0.5pt];
        \fill (5,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma06withIV.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{6}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        
        \draw[very thin, black] (2.5,0.866) arc(120:60:1);  
        \draw[very thin, black] (3,0) arc(0:120:1);
        \draw[very thin, black] (3,0) arc(180:60:1);   
        \draw[very thin, black] (4.5,0.866) arc(120:60:1);
        
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
        \draw[very thin, black] (4.5,0.866) -- (4.5, 3);
        \draw[very thin, black] (5.5,0.866) -- (5.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.866) arc(120:0:1)
             -- (3,0) arc(180:60:1)
             -- (4.5,0.866) arc(120:60:1)
             }
                -- (5.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (5.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.1,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        \node at (5,2) {$T^5\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (3,0.75) {$T^3S\mathcal{F}$};

        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        \fill (4,0)  circle[radius=0.5pt];
        \fill (5,0)  circle[radius=0.5pt];
        
        \fill (1.5,0.866)  circle[radius=0.8pt];
        \node at (1.5,0.65) {$IV$};
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma08.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{8}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        
        \draw[very thin, black] (2,0) arc(0:60:1);
        \draw[very thin, black] (2,0) arc(180:0:1);      
        
        \draw[very thin, black] (1.5,0.866) arc(120:60:1);
        \draw[very thin, black] (3.5,0.866) arc(120:60:1);
        \draw[very thin, black] (4,0) arc(180:60:1);
        \draw[very thin, black] (5.5,0.866) arc(120:60:1);
        \draw[very thin, black] (6.5,0.866) arc(120:60:1);
             
        \draw[very thin, black] (1.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (1.5,0.29) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
        \draw[very thin, black] (4.5,0.866) -- (4.5, 3);
        \draw[very thin, black] (5.5,0.866) -- (5.5, 3);
        \draw[very thin, black] (6.5,0.866) -- (6.5, 3);
        \draw[very thin, black] (7.5,0.866) -- (7.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.29) arc(120:0:1/3)
             -- (2,0) arc(180:0:1)
             -- (4,0) arc(180:60:1)
             -- (5.5,0.866) arc(120:60:1)
             -- (6.5,0.866) arc(120:60:1)
             }
                -- (7.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (7.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        \node at (5,2) {$T^5\mathcal{F}$};
        \node at (6,2) {$T^6\mathcal{F}$};
        \node at (7,2) {$T^7\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        \node at (4,0.75) {$T^4S\mathcal{F}$};

        \node at (1.67,0.45) [scale=0.7] {$T^2ST$};
        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        \fill (4,0)  circle[radius=0.5pt];
        \fill (5,0)  circle[radius=0.5pt];
        \fill (6,0)  circle[radius=0.5pt];
        \fill (7,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma09.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{9}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (2.5,0.866) arc(120:60:1);
        \draw[very thin, black] (5.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        \draw[very thin, black] (1.5,0.866) arc(120:0:1);
        \draw[very thin, black] (3,0) arc(180:60:1);
        \draw[very thin, black] (4.5,0.866) arc(120:0:1);
        \draw[very thin, black] (6,0) arc(180:60:1);
        \draw[very thin, black] (7.5,0.866) arc(120:60:1);
        
        
        \foreach \i in {-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5}
            {\draw[black, line width=0.1mm] (\i,0.866) -- (\i,3);
            }
    \end{scope}


    \begin{scope}
        \begin{pgfonlayer}{background}
            \foreach \i in {-0.5,0.5,1.5,2.5,3.5}
            {\draw[black, line width=0.1mm] (\i,0.866) -- (\i,3);
            }
             \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.866) arc(120:0:1)
             -- (3,0) arc(180:60:1)
             -- (4.5,0.866) arc(120:0:1)
             -- (6,0) arc(180:60:1)
             -- (7.5,0.866) arc(120:60:1)
             }
                -- (8.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (8.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        \node at (5,2) {$T^5\mathcal{F}$};
        \node at (6,2) {$T^6\mathcal{F}$};
        \node at (7,2) {$T^7\mathcal{F}$};
        \node at (8,2) {$T^8\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (3,0.75) {$T^3S\mathcal{F}$};
        \node at (6,0.75) {$T^6S\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        \fill (4,0)  circle[radius=0.5pt];
        \fill (5,0)  circle[radius=0.5pt];
        \fill (6,0)  circle[radius=0.5pt];
        \fill (7,0)  circle[radius=0.5pt];
        \fill (8,0)  circle[radius=0.5pt];
        
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}





==> Gamma09FractionalBranes.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-5}
    \pgfmathsetmacro{\myxhigh}{2}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \begin{scope}
    
        \draw[-stealth, very thin] (-2,0)--(-2,3.2) node[above] {}; % y axis
        
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);

        \draw[very thin, black] (-0.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (-0.5, 0) arc(180:180-98.3:1/8);
        \draw[very thin, black] (-0.357, 0.124) arc(180-38.3:0:1/5);

        \draw[very thin, black] (-2.5,0.866) arc(60:0:1);
        \draw[very thin, black] (-2,0) arc(180:120:1);
        
        \draw[very thin, black] (0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (1,0) arc(180:120:1);
        
        
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0) -- (-0.5, 3);
        \draw[very thin, black] (-0.5, 0.29) arc(60:60-38.4:1/3); 
        
        \draw[very thin, black] (-1.5,0.866) -- (-1.5, 3);
        \draw[very thin, black] (-2.5,0.866) -- (-2.5, 3);
        \draw[very thin, black] (-3.5,0.866) -- (-3.5, 3);
        \draw[very thin, black] (-4.5,0.866) -- (-4.5, 3);
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        
        \draw[very thin, black] (-1.5,0.866) arc(120:60:1);
        \draw[very thin, black] (-2.5,0.866) arc(120:60:1);
        \draw[very thin, black] (-3.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (-4.5,0.866) arc(120:60:1);

            \clip
                (-4.5,3) 
                {-- (-4.5,0.866)  
             -- (-4.5,0.866) arc(120:60:1)
             -- (-3.5,0.866) arc(120:60:1)
             -- (-2.5,0.866) arc(60:0:1)
             -- (-2,0) arc(180:120:1)
             -- (-1.5,0.866) arc(120:60:1)
             -- (-0.5,0) arc(180:180-98.3:1/8)
             -- (-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (0,0) arc(180:120:1)
             -- (0.5,0.866) arc(60:0:1)
             -- (1,0) arc(180:120:1)
             }
                -- (1.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-5,-1) rectangle (7.5,3);
    \end{scope}
    
    
    \begin{scope}
        \node at (0,2) {$T^2\mathcal{F}$};
        \node at (1,2) {$T^3\mathcal{F}$};
        \node at (-1,2) {$T\mathcal{F}$};
        \node at (-2+0.15,2) {$\mathcal{F}$};
        \node at (-3,2) {$T^{-1}\mathcal{F}$};
        \node at (-4,2) {$T^{-2}\mathcal{F}$};
        \node at (0,0.8) {$T^2S\mathcal{F}$};
        \node at (1,0.8) {$T^3S\mathcal{F}$};
        \node at (0-2,0.8) {$S\mathcal{F}$};
        \node at (-0.33,0.5) [scale=0.7] {$T^2ST$};
        
        
        \node at (-0.9,0.55) [scale=0.7] {$T^2ST^2$};
        \draw [->] (-0.7,0.5) -- (-0.35,0.25);  
        
        \node at (-1.2,0.3) [scale=0.8] {$T^2ST^2S$};
        \draw [->] (-0.85,0.25) {} -- (-0.55,0.15) {};  

        \fill (0,0)  circle[radius=0.5pt] {};
        \fill (-0.5,0)  circle[radius=0.5pt] {};
        \fill (-2,0)  circle[radius=0.5pt] {};
        \fill (1,0)  circle[radius=0.5pt] {};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma15.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{5}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        
        \draw[very thin, black] (2.5,0.866) arc(120:60:1);
        \draw[very thin, black] (3,0) arc(0:120:1);
        \draw[very thin, black] (3,0) arc(180:60:1);   
        
        \draw[very thin, black] (3,0) arc(180:60:1/3);
        \draw[very thin, black] (2.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (-0.5+3, 0) arc(180:180-98.3:1/8);
        \draw[very thin, black] (3-0.357, 0.124) arc(180-38.3:0:1/5);
        \draw[very thin, black] (3, 0) arc(180:38.3:1/5); 
        
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (2.5,0) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.29) -- (3.5, 3);
        \draw[very thin, black] (4.5,0.866) -- (4.5, 3);
        
        \draw[very thin, black] (-0.5+3, 0.29) arc(60:60-38.4:1/3); 
        \draw[very thin, black] (-0.5+4, 0.29) arc(120:120+38.4:1/3); 
        
        
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5,0) arc(180:180-98.3:1/8)
             -- (-0.357+3, 0.124) arc(180-38.3:0:1/5)
             -- (3,0) arc(180:38.3:1/5)
             -- (+0.357+3, 0.124) arc(120+38.4:120:1/3)
             -- (3.5, 0.866) arc(120:60:1)
             }
                -- (4.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (3,0.75) {$T^3S\mathcal{F}$};

        \node at (2,0.37) [scale=0.7] {$T^3ST^{2}S$};
        \draw [->] (2.25,0.28) {} -- (2.47,0.15) {};  
        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        \fill (3,0)  circle[radius=0.5pt];
        \fill (4,0)  circle[radius=0.5pt];
        \fill (2.5,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}

\begin{tikzpicture}[scale=2]
    
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{2}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (1,0) arc(180:120:1);
        
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (0.5,0.29) arc(120:0:1/3)
             -- (1,0) arc(180:120:1)
             -- (1.5,0.866)
             }
                -- (1.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        
        \node at (0.35,0.5) [scale=0.7] {$ST^{-1}$};
        \node at (0.67,0.5) [scale=0.7] {$TST$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE3-I6-3II.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{6}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1.5,0.866) arc(120:60:1);
        \draw[very thin, black] (2.5,0.866) arc(120:60:1);
        \draw[very thin, black] (3.5,0.866) arc(120:60:1);
        \draw[very thin, black] (4.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
        \draw[very thin, black] (4.5,0.866) -- (4.5, 3);
        \draw[very thin, black] (5.5,0.866) -- (5.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(120:60:1)
             -- (0.5,0.866) arc(120:60:1)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5,0.866) arc(120:60:1)
             -- (3.5,0.866) arc(120:60:1)
             -- (4.5,0.866) arc(120:60:1)
             }
                -- (5.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (5.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        \node at (5,2) {$T^5\mathcal{F}$};
        
        \fill (-0.5,0.866)  circle[radius=0.8pt];
        \fill (1.5,0.866)  circle[radius=0.8pt];
        \fill (3.5,0.866)  circle[radius=0.8pt];
        
        \node at (-0.5,0.65) {$II$};
        \node at (1.5,0.65) {$II$};
        \node at (3.5,0.65) {$II$};
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE3-I6-I2-2II.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{6}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1.5,0.866) arc(120:60:1);
        \draw[very thin, black] (2.5,0.866) arc(120:60:1);
        \draw[very thin, black] (3.5,0.866) arc(120:60:1);
        \draw[very thin, black] (4.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:120:1);
        
         \draw[very thin, black] (0,0) arc(180:60:1/3);
        
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
        \draw[very thin, black] (4.5,0.866) -- (4.5, 3);
        \draw[very thin, black] (5.5,0.866) -- (5.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (0.5,0.866) arc(120:60:1)
             -- (1.5,0.866) arc(120:60:1)
             -- (2.5,0.866) arc(120:60:1)
             -- (3.5,0.866) arc(120:60:1)
             -- (4.5,0.866) arc(120:60:1)
             }
                -- (5.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (5.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        \node at (4,2) {$T^4\mathcal{F}$};
        \node at (5,2) {$T^5\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        
        \node at (0.31,0.45) [scale=0.7] {$ST^{-1}$};
        
        \fill (2-0.5,0.866)  circle[radius=0.8pt];
        \fill (5-0.5,0.866)  circle[radius=0.8pt];
        
        \fill (1,0)  circle[radius=0.5pt];
        
        \node at (2-0.5,0.65) {$II$};
        \node at (5-0.5,0.65) {$II$};
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE5-2I2-2I4.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:0:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (1,0) arc(180:60:1);
        \draw[very thin, black] (2,0) arc(180:60:1);
        
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (2,0) arc(0:120:1/3);
        
        \draw[very thin, black] (1-0.357, 0.124) arc(180-38.3:0:1/5);
        \draw[very thin, black] (1-0.5, 0.29) arc(60:60-38.4:1/3);
        
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (1.5,0.29) -- (1.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
        \draw[very thin, black] (3.5,0.866) -- (3.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (1-0.5, 0.29) arc(60:60-38.4:1/3)
             -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (1,0) arc(180:60:1/3)
             -- (1.5, 0.29) arc(120:0:1/3)
             -- (2,0) arc(180:60:1)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        
        \node at (-0.3,0.13) {$I_2$};
        \node at (1+0.3,0.13) {$I_4$};
        \node at (2+0.3,0.13) {$I_2$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        
        \node at (0,-0.2) {$(1,0)$};
        \node at (1,-0.2) {$(-1,1)$};
        \node at (2,-0.2) {$(1,-2)$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaE5massless.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    
    \begin{scope}
        \draw[very thin, black] (0,0) arc(0:60:1);
        \draw[very thin, black] (0,0) arc(180:0:1);
        \draw[very thin, black] (2,0) arc(180:60:1);
        
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1.5,0.866) arc(120:60:1);
    \end{scope}


    \begin{scope}
        \begin{pgfonlayer}{background}
            \foreach \i in {-0.5,0.5,1.5,2.5,3.5}
            {\draw[black, line width=0.1mm] (\i,0.866) -- (\i,3);
            }
             \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:0:1)
             -- (2,0) arc(180:0:1)
             -- (3.5,0.866)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (3.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        \node at (3,2) {$T^3\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        
        \node at (-0.3,0.13) {$I_1$};
        \node at (2+0.3,0.13) {$I_1^*$};
        
        \node at (0,-0.2) {$(1,0)$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}





==> GammaNf=1.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}

\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{3}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (1,0) arc(180:60:1);
        
        \draw[very thin, black] (2,0) arc(0:60:1);
        \draw[very thin, black] (2,0) arc(180:120:1);        
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:120:1)
             -- (0.5,0.866) arc(60:0:1)
             -- (1,0) arc(180:120:1)
             -- (1.5,0.866) arc(60:0:1)
             -- (2,0) arc(180:120:1)
             }
                -- (2.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        \node at (2,0.75) {$T^2S\mathcal{F}$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaNf=1AD.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{3}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        
        \draw[very thin, black] (1.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
        \draw[very thin, black] (2.5,0.866) -- (2.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1)
             -- (1.5,0.866) arc(120:60:1)
             }
                -- (2.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (2,2) {$T^2\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        
        \node at (1.5,0.6) {$II$};

        \fill (1.5,0.866)  circle[radius=1pt];
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaNf=1Cuts.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-2}
    \pgfmathsetmacro{\myxhigh}{3}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[dashed, black, line width=0.3mm] (-1,0) -- (-1,3);
    \draw[dashed, black, line width=0.3mm] (2,0) -- (2,3);
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:90:1);
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (-1,0) arc(180:120:1);
        \draw[very thin, black] (0,0) arc(180:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (1,0) arc(180:90:1);
        \draw[very thin, black] (2,0) arc(0:60:1);
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-1,3) 
                { -- (-1,0)
             -- (-1,0) arc(180:120:1)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:120:1)
             -- (0.5,0.866) arc(60:0:1)
             -- (1,0) arc(180:120:1)
             -- (1.5,0.866) arc(60:0:1)
             }
                -- (2, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.1,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        \node at (1.75,2) {$T^2\mathcal{F}$};
        \node at (-0.75,2) {$T^{-1}\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1,0.75) {$TS\mathcal{F}$};
        \node at (1.55,0.5) {$T^2S\mathcal{F}$};
        \node at (-0.55,0.5) {$T^{-1}S\mathcal{F}$};
        
        \node at (-1,-0.2) {$(1,1)$};
        \node at (0,-0.2) {$(1,0)$};
        \node at (1,-0.2) {$(1,-1)$};
        \node at (2,-0.2) {$(1,-2)$};

        \fill (-1,0)  circle[radius=0.5pt];
        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (2,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaNf=2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}


%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1.5}
    \pgfmathsetmacro{\myxhigh}{1.5}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[dashed, black, line width=0.3mm] (-1,0) -- (-1,3);
    \draw[dashed, black, line width=0.3mm] (1,0) -- (1,3);
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-1,1) arc(90:0:1);
        \draw[very thin, black] (0,0) arc(180:90:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (-1,0) arc(180:120:1);
        
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-1,3) 
                { -- (-1,0) arc(180:120:1)
             -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:60:1/3)
             -- (0.5,0.29) arc(120:0:1/3)
             }
                -- (1, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (0.75,2) {$T\mathcal{F}$};
        \node at (-0.75,2) {$T^{-1}\mathcal{F}$};
        
        \node at (0,0.75) {$S\mathcal{F}$};
        \node at (1.25,0.75) {$TS\mathcal{F}$};
        \node at (-1.35,0.75) {$T^{-1}S\mathcal{F}$};
        
        \node at (0.35,0.5) [scale=0.7] {$ST^{-1}$};
        \node at (0.67,0.5) [scale=0.7] {$TST$};

        \fill (0,0)  circle[radius=0.5pt];
        \fill (1,0)  circle[radius=0.5pt];
        \fill (-1,0)  circle[radius=0.5pt];
        
        \node at (-1,-0.2) {$(1,1)$};
        \node at (0,-0.2) {$(1,0)$};
        \node at (1,-0.2) {$(1,-1)$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaNf=2AD.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{2}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1);
        \draw[very thin, black] (1,0) arc(180:120:1);
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(120:0:1)
             -- (1,0) arc(180:120:1)
             -- (1.5,0.866)
             }
                -- (1.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        
        \node at (1,0.75) {$TS\mathcal{F}$};
        
        \fill (0,1)  circle[radius=1pt];
        \fill (1,0)  circle[radius=0.5pt];
        
        \node at (-0.2,0.7) {$III$};
        \node at (1,-0.2) {$(1,-1)$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> GammaNf=2AD2II.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{2}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (1.5,0.866) -- (1.5, 3);
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.866) -- (-0.5, 3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866)
             -- (-0.5,0.866) arc(120:60:1)
             -- (0.5,0.866) arc(120:60:1)
             }
                -- (1.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        
        
        \fill (-0.5,0.866)  circle[radius=1pt];
        \fill (0.5,0.866)  circle[radius=1pt];
        
        \node at (-0.5,0.6) {$II$};
        \node at (0.5,0.6) {$II$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma_03.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);
        
        \draw[very thin, black] (-0.5,0.29) arc(120:0:1/3);
        \draw[very thin, black] (-0.357, 0.124) arc(180-38.3:0:1/5);
             
        \draw[very thin, black] (0.5,0.866) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0.29) -- (-0.5, 3);
        
        \draw[very thin, black] (-0.5, 0.29) arc(60:60-38.4:1/3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5, 0.29) arc(60:60-38.4:1/3)
             -- (-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (0,0) arc(180:120:1)
             }
                -- (0.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (0,0.7) {$S\mathcal{F}$};
        \node at (-0.35,0.5) [scale=0.7] {$ST$};
        
        \node at (-0.9,0.2) [scale=0.8] {$ST^2$};
        \draw [->] (-0.7,0.18) -- (-0.45,0.2);  


        \fill (0,0)  circle[radius=0.5pt];
        \fill (-0.5,0.29)  circle[radius=1pt];
        \node at (-0.7,0.4) [scale=0.8] {$II$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma_04.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);

        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (-0.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (-0.5, 0) arc(180:180-98.3:1/8);
        \draw[very thin, black] (-0.357, 0.124) arc(180-38.3:0:1/5);
             
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0) -- (-0.5, 3);
        \draw[very thin, black] (-0.5, 0.29) arc(60:60-38.4:1/3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5, 0) arc(180:180-98.3:1/8)
             -- (-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (0,0) arc(180:60:1/3)
             }
                -- (0.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (0,0.7) {$S\mathcal{F}$};
        \node at (0.35,0.5) [scale=0.7] {$ST^{-1}$};
        \node at (-0.35,0.5) [scale=0.7] {$ST$};
        
        \node at (-0.8,0.5) [scale=0.8] {$ST^2$};
        \draw [->] (-0.65,0.45) -- (-0.35,0.25);  
        
        \node at (-0.9,0.25) [scale=0.8] {$ST^2S$};
        \draw [->] (-0.65,0.25) -- (-0.45,0.15);  

        \fill (0,0)  circle[radius=0.5pt];
        \fill (-0.5,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}



